Power of $d$ Choices with Simple Tabulation

Suppose that we are to place $m$ balls into $n$ bins sequentially using the $d$-choice paradigm: For each ball we are given a choice of $d$ bins, according to $d$ hash functions $h_1,\dots,h_d$ and we place the ball in the least loaded of these bins breaking ties arbitrarily. Our interest is in the number of balls in the fullest bin after all $m$ balls have been placed. Azar et al. [STOC'94] proved that when $m=O(n)$ and when the hash functions are fully random the maximum load is at most $\frac{\lg \lg n }{\lg d}+O(1)$ whp (i.e. with probability $1-O(n^{-\gamma})$ for any choice of $\gamma$). In this paper we suppose that the $h_1,\dots,h_d$ are simple tabulation hash functions. Generalising a result by Dahlgaard et al [SODA'16] we show that for an arbitrary constant $d\geq 2$ the maximum load is $O(\lg \lg n)$ whp, and that expected maximum load is at most $\frac{\lg \lg n}{\lg d}+O(1)$. We further show that by using a simple tie-breaking algorithm introduced by V\"ocking [J.ACM'03] the expected maximum load drops to $\frac{\lg \lg n}{d\lg \varphi_d}+O(1)$ where $\varphi_d$ is the rate of growth of the $d$-ary Fibonacci numbers. Both of these expected bounds match those of the fully random setting. The analysis by Dahlgaard et al. relies on a proof by P\u{a}tra\c{s}cu and Thorup [J.ACM'11] concerning the use of simple tabulation for cuckoo hashing. We need here a generalisation to $d>2$ hash functions, but the original proof is an 8-page tour de force of ad-hoc arguments that do not appear to generalise. Our main technical contribution is a shorter, simpler and more accessible proof of the result by P\u{a}tra\c{s}cu and Thorup, where the relevant parts generalise nicely to the analysis of $d$ choices.

==> Fibotrees.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fibotrees.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.67548341bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56532591)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fibotrees.pdf}}%
    \put(0.11685939,0.33421637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_1(1)$}}}%
    \put(0.31424254,0.3313595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_2(1)$}}}%
    \put(0.5275,0.3399725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_3(1)$}}}%
    \put(0.13140685,0.02188219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_1(2)$}}}%
    \put(0.5958923,0.01655693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_2(2)$}}}%
  \end{picture}%
\endgroup%


==> Tridents.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Tridents.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{209.60604119bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34648345)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Tridents.pdf}}%
    \put(0.78316947,0.3197451){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12540534\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.8281518,0.27339964){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12540534\unitlength}\raggedright $x_1$\end{minipage}}}%
    \put(0.87177107,0.23795902){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12540534\unitlength}\raggedright $x_2$\end{minipage}}}%
    \put(0.93038442,0.17798255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12540534\unitlength}\raggedright $x_3$\end{minipage}}}%
    \put(0.90993791,0.09483336){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12540534\unitlength}\raggedright $x_4$\end{minipage}}}%
    \put(0.83224111,0.0294045){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12540534\unitlength}\raggedright $x_5$\end{minipage}}}%
    \put(0.73409779,0.06075583){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12540534\unitlength}\raggedright $x_6$\end{minipage}}}%
    \put(0.70956197,0.1357264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12540534\unitlength}\raggedright $x_7$\end{minipage}}}%
    \put(0.76953845,0.19297666){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12540534\unitlength}\raggedright $x_8$\end{minipage}}}%
    \put(0.86631863,0.17525634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12540534\unitlength}\raggedright $x_9$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Tridents.pdf}}%
    \put(0.00756476,0.16707774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12813158\unitlength}\raggedright $x_2$\end{minipage}}}%
    \put(0.01846957,0.11527988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12813158\unitlength}\raggedright $x_3$\end{minipage}}}%
    \put(0.34970323,0.23523281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12813158\unitlength}\raggedright $x_1$\end{minipage}}}%
    \put(0.40559036,0.04439861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12813158\unitlength}\raggedright $x_4$\end{minipage}}}%
    \put(0.36606043,0.16571463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12813158\unitlength}\raggedright $x_2$\end{minipage}}}%
    \put(0.05663641,0.04167241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12813158\unitlength}\raggedright $x_4$\end{minipage}}}%
    \put(-0.00197695,0.23523281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12813158\unitlength}\raggedright $x_1$\end{minipage}}}%
    \put(0.37151283,0.11391678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12813158\unitlength}\raggedright $x_3$\end{minipage}}}%
    \put(0.4546621,0.18616112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.46692993,0.05666642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_3$}}}%
    \put(0.47101917,0.10710121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.11524979,0.11391668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.1002556,0.18616112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.11116043,0.05257707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_3$}}}%
    \put(0.20657753,0.15617299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.29108992,-0.10690564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.21475624,0.22978043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.21203,0.09210726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_3$}}}%
    \put(0.17658928,0.05121419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_4$}}}%
    \put(0.56507314,0.23250667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.55962079,0.16162535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.51872783,0.04712495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_4$}}}%
    \put(0.5691625,0.08801802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_3$}}}%
    \put(0.42740009,0.25431621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x=y$}}}%
    \put(0.21748247,0.30338776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.56916262,0.30475088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.0116541,0.26931016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.11252367,0.26931027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
  \end{picture}%
\endgroup%


==> doublecycle.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'doublecycle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{279.51938804bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30114222)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{doublecycle.pdf}}%
  \end{picture}%
\endgroup%

